Exploring the Physical Layer Frontiers of Cellular Uplink - The Vienna LTE-A Simulator

Communication systems in practice are subject to many technical/technological constraints and restrictions. MIMO processing in current wireless communications, as an example, mostly employs codebook based pre-coding to save computational complexity at the transmitters and receivers. In such cases, closed form expressions for capacity or bit-error probability are often unattainable; effects of realistic signal processing algorithms on the performance of practical communication systems rather have to be studied in simulation environments. The Vienna {LTE-A} Uplink Simulator is a 3GPP {LTE-A} standard compliant link level simulator that is publicly available under an academic use license, facilitating reproducible evaluations of signal processing algorithms and transceiver designs in wireless communications. This paper reviews research results that have been obtained by means of the Vienna LTE-A Uplink Simulator, highlights the effects of Single Carrier Frequency Division Multiplexing (as the distinguishing feature to LTE-A downlink), extends known link adaptation concepts to uplink transmission, shows the implications of the uplink pilot pattern for gathering Channel State Information at the receiver and completes with possible future research directions.

==> graphics/mlerch_1point.tikz <==
\draw[-,black!40!white] (-1.716000,0) -- (-1.716000,1.183680);
\draw[fill=black!40!white,draw=none] (-1.716000,1.183680) circle (0.05);
\draw[-,black!40!white] (-1.584000,0) -- (-1.584000,1.395720);
\draw[fill=black!40!white,draw=none] (-1.584000,1.395720) circle (0.05);
\draw[-,black!40!white] (-1.452000,0) -- (-1.452000,1.291080);
\draw[fill=black!40!white,draw=none] (-1.452000,1.291080) circle (0.05);
\draw[-,red] (-1.320000,0) -- (-1.320000,1.196160);
\draw[fill=red,draw=none] (-1.320000,1.196160) circle (0.05);
\draw[-,black!40!white] (-1.188000,0) -- (-1.188000,1.442280);
\draw[fill=black!40!white,draw=none] (-1.188000,1.442280) circle (0.05);
\draw[-,black!40!white] (-1.056000,0) -- (-1.056000,1.111080);
\draw[fill=black!40!white,draw=none] (-1.056000,1.111080) circle (0.05);
\draw[-,black!40!white] (-0.924000,0) -- (-0.924000,1.155960);
\draw[fill=black!40!white,draw=none] (-0.924000,1.155960) circle (0.05);
\draw[-,black!40!white] (-0.792000,0) -- (-0.792000,1.119480);
\draw[fill=black!40!white,draw=none] (-0.792000,1.119480) circle (0.05);
\draw[-,black!40!white] (-0.660000,0) -- (-0.660000,1.233960);
\draw[fill=black!40!white,draw=none] (-0.660000,1.233960) circle (0.05);
\draw[-,black!40!white] (-0.528000,0) -- (-0.528000,1.273320);
\draw[fill=black!40!white,draw=none] (-0.528000,1.273320) circle (0.05);
\draw[-,red] (-0.396000,0) -- (-0.396000,1.114920);
\draw[fill=red,draw=none] (-0.396000,1.114920) circle (0.05);
\draw[-,black!40!white] (-0.264000,0) -- (-0.264000,1.119120);
\draw[fill=black!40!white,draw=none] (-0.264000,1.119120) circle (0.05);
\draw[-,black!40!white] (-0.132000,0) -- (-0.132000,1.212840);
\draw[fill=black!40!white,draw=none] (-0.132000,1.212840) circle (0.05);
\draw[-,black!40!white] (0.000000,0) -- (0.000000,1.029600);
\draw[fill=black!40!white,draw=none] (0.000000,1.029600) circle (0.05);
\draw[-,black] (0.132000,0) -- (0.132000,1.238520);
\draw[fill=black,draw=none] (0.132000,1.238520) circle (0.05);
\draw[-,black] (0.264000,0) -- (0.264000,1.223280);
\draw[fill=black,draw=none] (0.264000,1.223280) circle (0.05);
\draw[-,black] (0.396000,0) -- (0.396000,1.107240);
\draw[fill=black,draw=none] (0.396000,1.107240) circle (0.05);
\draw[-,red] (0.528000,0) -- (0.528000,1.277160);
\draw[fill=red,draw=none] (0.528000,1.277160) circle (0.05);
\draw[-,black] (0.660000,0) -- (0.660000,1.045680);
\draw[fill=black,draw=none] (0.660000,1.045680) circle (0.05);
\draw[-,black] (0.792000,0) -- (0.792000,1.070640);
\draw[fill=black,draw=none] (0.792000,1.070640) circle (0.05);
\draw[-,black] (0.924000,0) -- (0.924000,1.124520);
\draw[fill=black,draw=none] (0.924000,1.124520) circle (0.05);
\draw[-,black] (1.056000,0) -- (1.056000,1.210560);
\draw[fill=black,draw=none] (1.056000,1.210560) circle (0.05);
\draw[-,black] (1.188000,0) -- (1.188000,0.944160);
\draw[fill=black,draw=none] (1.188000,0.944160) circle (0.05);
\draw[-,black] (1.320000,0) -- (1.320000,1.303320);
\draw[fill=black,draw=none] (1.320000,1.303320) circle (0.05);
\draw[-,red] (1.452000,0) -- (1.452000,1.071120);
\draw[fill=red,draw=none] (1.452000,1.071120) circle (0.05);
\draw[-,black] (1.584000,0) -- (1.584000,1.332720);
\draw[fill=black,draw=none] (1.584000,1.332720) circle (0.05);
\draw[-,black] (1.716000,0) -- (1.716000,1.273320);
\draw[fill=black,draw=none] (1.716000,1.273320) circle (0.05);
\draw[-,black] (1.848000,0) -- (1.848000,1.219560);
\draw[fill=black,draw=none] (1.848000,1.219560) circle (0.05);
\draw[->] (-1.848000,0) -- (2.112000,0) node[at end, below] {};
\draw[thin,red] (0.066000,1.277160) -- (0.990000,1.277160);
\draw[thin,red] (0.990000,1.071120) -- (1.914000,1.071120);


==> graphics/mlerch_2point.tikz <==
\draw[-,black!40!white] (-1.716000,0) -- (-1.716000,1.183680);
\draw[fill=black!40!white,draw=none] (-1.716000,1.183680) circle (0.05);
\draw[-,black!40!white] (-1.584000,0) -- (-1.584000,1.395720);
\draw[fill=black!40!white,draw=none] (-1.584000,1.395720) circle (0.05);
\draw[-,black!40!white] (-1.452000,0) -- (-1.452000,1.291080);
\draw[fill=black!40!white,draw=none] (-1.452000,1.291080) circle (0.05);
\draw[-,red] (-1.320000,0) -- (-1.320000,1.196160);
\draw[fill=red,draw=none] (-1.320000,1.196160) circle (0.05);
\draw[-,black!40!white] (-1.188000,0) -- (-1.188000,1.442280);
\draw[fill=black!40!white,draw=none] (-1.188000,1.442280) circle (0.05);
\draw[-,black!40!white] (-1.056000,0) -- (-1.056000,1.111080);
\draw[fill=black!40!white,draw=none] (-1.056000,1.111080) circle (0.05);
\draw[-,black!40!white] (-0.924000,0) -- (-0.924000,1.155960);
\draw[fill=black!40!white,draw=none] (-0.924000,1.155960) circle (0.05);
\draw[-,black!40!white] (-0.792000,0) -- (-0.792000,1.119480);
\draw[fill=black!40!white,draw=none] (-0.792000,1.119480) circle (0.05);
\draw[-,black!40!white] (-0.660000,0) -- (-0.660000,1.233960);
\draw[fill=black!40!white,draw=none] (-0.660000,1.233960) circle (0.05);
\draw[-,black!40!white] (-0.528000,0) -- (-0.528000,1.273320);
\draw[fill=black!40!white,draw=none] (-0.528000,1.273320) circle (0.05);
\draw[-,red] (-0.396000,0) -- (-0.396000,1.114920);
\draw[fill=red,draw=none] (-0.396000,1.114920) circle (0.05);
\draw[-,black!40!white] (-0.264000,0) -- (-0.264000,1.119120);
\draw[fill=black!40!white,draw=none] (-0.264000,1.119120) circle (0.05);
\draw[-,black!40!white] (-0.132000,0) -- (-0.132000,1.212840);
\draw[fill=black!40!white,draw=none] (-0.132000,1.212840) circle (0.05);
\draw[-,black!40!white] (0.000000,0) -- (0.000000,1.029600);
\draw[fill=black!40!white,draw=none] (0.000000,1.029600) circle (0.05);
\draw[-,black] (0.132000,0) -- (0.132000,1.238520);
\draw[fill=black,draw=none] (0.132000,1.238520) circle (0.05);
\draw[-,black] (0.264000,0) -- (0.264000,1.223280);
\draw[fill=black,draw=none] (0.264000,1.223280) circle (0.05);
\draw[-,black] (0.396000,0) -- (0.396000,1.107240);
\draw[fill=black,draw=none] (0.396000,1.107240) circle (0.05);
\draw[-,red] (0.528000,0) -- (0.528000,1.277160);
\draw[fill=red,draw=none] (0.528000,1.277160) circle (0.05);
\draw[-,black] (0.660000,0) -- (0.660000,1.045680);
\draw[fill=black,draw=none] (0.660000,1.045680) circle (0.05);
\draw[-,black] (0.792000,0) -- (0.792000,1.070640);
\draw[fill=black,draw=none] (0.792000,1.070640) circle (0.05);
\draw[-,black] (0.924000,0) -- (0.924000,1.124520);
\draw[fill=black,draw=none] (0.924000,1.124520) circle (0.05);
\draw[-,black] (1.056000,0) -- (1.056000,1.210560);
\draw[fill=black,draw=none] (1.056000,1.210560) circle (0.05);
\draw[-,black] (1.188000,0) -- (1.188000,0.944160);
\draw[fill=black,draw=none] (1.188000,0.944160) circle (0.05);
\draw[-,black] (1.320000,0) -- (1.320000,1.303320);
\draw[fill=black,draw=none] (1.320000,1.303320) circle (0.05);
\draw[-,red] (1.452000,0) -- (1.452000,1.071120);
\draw[fill=red,draw=none] (1.452000,1.071120) circle (0.05);
\draw[-,black] (1.584000,0) -- (1.584000,1.332720);
\draw[fill=black,draw=none] (1.584000,1.332720) circle (0.05);
\draw[-,black] (1.716000,0) -- (1.716000,1.273320);
\draw[fill=black,draw=none] (1.716000,1.273320) circle (0.05);
\draw[-,black] (1.848000,0) -- (1.848000,1.219560);
\draw[fill=black,draw=none] (1.848000,1.219560) circle (0.05);
\draw[->] (-1.848000,0) -- (2.112000,0) node[at end, below] {};
\draw[thin,red] (0.132000,1.365463) -- (1.848000,0.982817);


==> graphics/mlerch_3point_linear.tikz <==
\draw[-,black!40!white] (-1.716000,0) -- (-1.716000,1.183680);
\draw[fill=black!40!white,draw=none] (-1.716000,1.183680) circle (0.05);
\draw[-,black!40!white] (-1.584000,0) -- (-1.584000,1.395720);
\draw[fill=black!40!white,draw=none] (-1.584000,1.395720) circle (0.05);
\draw[-,black!40!white] (-1.452000,0) -- (-1.452000,1.291080);
\draw[fill=black!40!white,draw=none] (-1.452000,1.291080) circle (0.05);
\draw[-,red] (-1.320000,0) -- (-1.320000,1.196160);
\draw[fill=red,draw=none] (-1.320000,1.196160) circle (0.05);
\draw[-,black!40!white] (-1.188000,0) -- (-1.188000,1.442280);
\draw[fill=black!40!white,draw=none] (-1.188000,1.442280) circle (0.05);
\draw[-,black!40!white] (-1.056000,0) -- (-1.056000,1.111080);
\draw[fill=black!40!white,draw=none] (-1.056000,1.111080) circle (0.05);
\draw[-,black!40!white] (-0.924000,0) -- (-0.924000,1.155960);
\draw[fill=black!40!white,draw=none] (-0.924000,1.155960) circle (0.05);
\draw[-,black!40!white] (-0.792000,0) -- (-0.792000,1.119480);
\draw[fill=black!40!white,draw=none] (-0.792000,1.119480) circle (0.05);
\draw[-,black!40!white] (-0.660000,0) -- (-0.660000,1.233960);
\draw[fill=black!40!white,draw=none] (-0.660000,1.233960) circle (0.05);
\draw[-,black!40!white] (-0.528000,0) -- (-0.528000,1.273320);
\draw[fill=black!40!white,draw=none] (-0.528000,1.273320) circle (0.05);
\draw[-,red] (-0.396000,0) -- (-0.396000,1.114920);
\draw[fill=red,draw=none] (-0.396000,1.114920) circle (0.05);
\draw[-,black!40!white] (-0.264000,0) -- (-0.264000,1.119120);
\draw[fill=black!40!white,draw=none] (-0.264000,1.119120) circle (0.05);
\draw[-,black!40!white] (-0.132000,0) -- (-0.132000,1.212840);
\draw[fill=black!40!white,draw=none] (-0.132000,1.212840) circle (0.05);
\draw[-,black!40!white] (0.000000,0) -- (0.000000,1.029600);
\draw[fill=black!40!white,draw=none] (0.000000,1.029600) circle (0.05);
\draw[-,black] (0.132000,0) -- (0.132000,1.238520);
\draw[fill=black,draw=none] (0.132000,1.238520) circle (0.05);
\draw[-,black] (0.264000,0) -- (0.264000,1.223280);
\draw[fill=black,draw=none] (0.264000,1.223280) circle (0.05);
\draw[-,black] (0.396000,0) -- (0.396000,1.107240);
\draw[fill=black,draw=none] (0.396000,1.107240) circle (0.05);
\draw[-,red] (0.528000,0) -- (0.528000,1.277160);
\draw[fill=red,draw=none] (0.528000,1.277160) circle (0.05);
\draw[-,black] (0.660000,0) -- (0.660000,1.045680);
\draw[fill=black,draw=none] (0.660000,1.045680) circle (0.05);
\draw[-,black] (0.792000,0) -- (0.792000,1.070640);
\draw[fill=black,draw=none] (0.792000,1.070640) circle (0.05);
\draw[-,black] (0.924000,0) -- (0.924000,1.124520);
\draw[fill=black,draw=none] (0.924000,1.124520) circle (0.05);
\draw[-,black] (1.056000,0) -- (1.056000,1.210560);
\draw[fill=black,draw=none] (1.056000,1.210560) circle (0.05);
\draw[-,black] (1.188000,0) -- (1.188000,0.944160);
\draw[fill=black,draw=none] (1.188000,0.944160) circle (0.05);
\draw[-,black] (1.320000,0) -- (1.320000,1.303320);
\draw[fill=black,draw=none] (1.320000,1.303320) circle (0.05);
\draw[-,red] (1.452000,0) -- (1.452000,1.071120);
\draw[fill=red,draw=none] (1.452000,1.071120) circle (0.05);
\draw[-,black] (1.584000,0) -- (1.584000,1.332720);
\draw[fill=black,draw=none] (1.584000,1.332720) circle (0.05);
\draw[-,black] (1.716000,0) -- (1.716000,1.273320);
\draw[fill=black,draw=none] (1.716000,1.273320) circle (0.05);
\draw[-,black] (1.848000,0) -- (1.848000,1.219560);
\draw[fill=black,draw=none] (1.848000,1.219560) circle (0.05);
\draw[->] (-1.848000,0) -- (2.112000,0) node[at end, below] {};
\draw[thin,red] (-0.396000,1.114920) -- (0.528000,1.277160);
\draw[thin,red] (0.528000,1.277160) -- (1.848000,0.982817);


==> graphics/mlerch_3point_spline.tikz <==
\draw[-,black!40!white] (-1.716000,0) -- (-1.716000,1.183680);
\draw[fill=black!40!white,draw=none] (-1.716000,1.183680) circle (0.05);
\draw[-,black!40!white] (-1.584000,0) -- (-1.584000,1.395720);
\draw[fill=black!40!white,draw=none] (-1.584000,1.395720) circle (0.05);
\draw[-,black!40!white] (-1.452000,0) -- (-1.452000,1.291080);
\draw[fill=black!40!white,draw=none] (-1.452000,1.291080) circle (0.05);
\draw[-,red] (-1.320000,0) -- (-1.320000,1.196160);
\draw[fill=red,draw=none] (-1.320000,1.196160) circle (0.05);
\draw[-,black!40!white] (-1.188000,0) -- (-1.188000,1.442280);
\draw[fill=black!40!white,draw=none] (-1.188000,1.442280) circle (0.05);
\draw[-,black!40!white] (-1.056000,0) -- (-1.056000,1.111080);
\draw[fill=black!40!white,draw=none] (-1.056000,1.111080) circle (0.05);
\draw[-,black!40!white] (-0.924000,0) -- (-0.924000,1.155960);
\draw[fill=black!40!white,draw=none] (-0.924000,1.155960) circle (0.05);
\draw[-,black!40!white] (-0.792000,0) -- (-0.792000,1.119480);
\draw[fill=black!40!white,draw=none] (-0.792000,1.119480) circle (0.05);
\draw[-,black!40!white] (-0.660000,0) -- (-0.660000,1.233960);
\draw[fill=black!40!white,draw=none] (-0.660000,1.233960) circle (0.05);
\draw[-,black!40!white] (-0.528000,0) -- (-0.528000,1.273320);
\draw[fill=black!40!white,draw=none] (-0.528000,1.273320) circle (0.05);
\draw[-,red] (-0.396000,0) -- (-0.396000,1.114920);
\draw[fill=red,draw=none] (-0.396000,1.114920) circle (0.05);
\draw[-,black!40!white] (-0.264000,0) -- (-0.264000,1.119120);
\draw[fill=black!40!white,draw=none] (-0.264000,1.119120) circle (0.05);
\draw[-,black!40!white] (-0.132000,0) -- (-0.132000,1.212840);
\draw[fill=black!40!white,draw=none] (-0.132000,1.212840) circle (0.05);
\draw[-,black!40!white] (0.000000,0) -- (0.000000,1.029600);
\draw[fill=black!40!white,draw=none] (0.000000,1.029600) circle (0.05);
\draw[-,black] (0.132000,0) -- (0.132000,1.238520);
\draw[fill=black,draw=none] (0.132000,1.238520) circle (0.05);
\draw[-,black] (0.264000,0) -- (0.264000,1.223280);
\draw[fill=black,draw=none] (0.264000,1.223280) circle (0.05);
\draw[-,black] (0.396000,0) -- (0.396000,1.107240);
\draw[fill=black,draw=none] (0.396000,1.107240) circle (0.05);
\draw[-,red] (0.528000,0) -- (0.528000,1.277160);
\draw[fill=red,draw=none] (0.528000,1.277160) circle (0.05);
\draw[-,black] (0.660000,0) -- (0.660000,1.045680);
\draw[fill=black,draw=none] (0.660000,1.045680) circle (0.05);
\draw[-,black] (0.792000,0) -- (0.792000,1.070640);
\draw[fill=black,draw=none] (0.792000,1.070640) circle (0.05);
\draw[-,black] (0.924000,0) -- (0.924000,1.124520);
\draw[fill=black,draw=none] (0.924000,1.124520) circle (0.05);
\draw[-,black] (1.056000,0) -- (1.056000,1.210560);
\draw[fill=black,draw=none] (1.056000,1.210560) circle (0.05);
\draw[-,black] (1.188000,0) -- (1.188000,0.944160);
\draw[fill=black,draw=none] (1.188000,0.944160) circle (0.05);
\draw[-,black] (1.320000,0) -- (1.320000,1.303320);
\draw[fill=black,draw=none] (1.320000,1.303320) circle (0.05);
\draw[-,red] (1.452000,0) -- (1.452000,1.071120);
\draw[fill=red,draw=none] (1.452000,1.071120) circle (0.05);
\draw[-,black] (1.584000,0) -- (1.584000,1.332720);
\draw[fill=black,draw=none] (1.584000,1.332720) circle (0.05);
\draw[-,black] (1.716000,0) -- (1.716000,1.273320);
\draw[fill=black,draw=none] (1.716000,1.273320) circle (0.05);
\draw[-,black] (1.848000,0) -- (1.848000,1.219560);
\draw[fill=black,draw=none] (1.848000,1.219560) circle (0.05);
\draw[->] (-1.848000,0) -- (2.112000,0) node[at end, below] {};
\draw[thin,red] (-0.396000,1.114920) -- (-0.264000,1.160645);
\draw[thin,red] (-0.264000,1.160645) -- (-0.132000,1.198854);
\draw[thin,red] (-0.132000,1.198854) -- (0.000000,1.229547);
\draw[thin,red] (0.000000,1.229547) -- (0.132000,1.252724);
\draw[thin,red] (0.132000,1.252724) -- (0.264000,1.268385);
\draw[thin,red] (0.264000,1.268385) -- (0.396000,1.276531);
\draw[thin,red] (0.396000,1.276531) -- (0.528000,1.277160);
\draw[thin,red] (0.528000,1.277160) -- (0.660000,1.270273);
\draw[thin,red] (0.660000,1.270273) -- (0.792000,1.255871);
\draw[thin,red] (0.792000,1.255871) -- (0.924000,1.233953);
\draw[thin,red] (0.924000,1.233953) -- (1.056000,1.204518);
\draw[thin,red] (1.056000,1.204518) -- (1.188000,1.167568);
\draw[thin,red] (1.188000,1.167568) -- (1.320000,1.123102);
\draw[thin,red] (1.320000,1.123102) -- (1.452000,1.071120);
\draw[thin,red] (1.452000,1.071120) -- (1.584000,1.011622);
\draw[thin,red] (1.584000,1.011622) -- (1.716000,0.944608);
\draw[thin,red] (1.716000,0.944608) -- (1.848000,0.870078);


==> graphics/mlerch_pilots.tikz <==
  \newcommand{\boxlen}{0.2};
  \newcommand{\pilotCol}{red}
  \newcommand{\pilotColLight}{red!40!white}
  \newcommand{\lineColLight}{black!40!white}


  \draw[draw=none,fill=\pilotColLight] (\boxlen*4-\boxlen,0) rectangle (\boxlen*4,\boxlen*12);
  \draw[draw=none,fill=\pilotColLight] (\boxlen*11-\boxlen,0) rectangle (\boxlen*11,\boxlen*12);
  \draw[draw=none,fill=\pilotCol] (\boxlen*18-\boxlen,0) rectangle (\boxlen*18,\boxlen*12);
  \draw[draw=none,fill=\pilotCol] (\boxlen*25-\boxlen,0) rectangle (\boxlen*25,\boxlen*12);

 \foreach \x in {0,...,13} {
    \draw[very thin,\lineColLight] (\x*\boxlen,0) -- (\x*\boxlen,12*\boxlen);
  }
  \foreach \x in {14,...,28} {
    \draw[very thin] (\x*\boxlen,0) -- (\x*\boxlen,12*\boxlen);
  }  
  
  \foreach \y in {0,...,12} {
    \draw[very thin,\lineColLight] (0,\y*\boxlen) -- (14*\boxlen,\y*\boxlen);    
    \draw[very thin] (14*\boxlen,\y*\boxlen) -- (28*\boxlen,\y*\boxlen);
  }


  \draw[ultra thin,\lineColLight] (0*\boxlen,12*\boxlen) -- (0*\boxlen,12*\boxlen+1.7*\boxlen);
  \draw[ultra thin] (14*\boxlen,12*\boxlen) -- (14*\boxlen,12*\boxlen+1.7*\boxlen);
  \draw[ultra thin] (28*\boxlen,12*\boxlen) -- (28*\boxlen,12*\boxlen+1.7*\boxlen);
  \draw[ultra thin,<->,\lineColLight] (0*\boxlen,12*\boxlen+1.3*\boxlen) -- node[above] {subframe u-1} (14*\boxlen,12*\boxlen+1.3*\boxlen);
  \draw[ultra thin,<->] (14*\boxlen,12*\boxlen+1.3*\boxlen) -- node[above] {subframe u} (28*\boxlen,12*\boxlen+1.3*\boxlen);


  \draw[ultra thin] (14*\boxlen,0*\boxlen) -- (14*\boxlen,-1.7*\boxlen);
  \draw[ultra thin] (21*\boxlen,0*\boxlen) -- (21*\boxlen,-1.7*\boxlen);
  \draw[ultra thin] (28*\boxlen,0*\boxlen) -- (28*\boxlen,-1.7*\boxlen);

  \draw[ultra thin,<->] (14*\boxlen,-1.3*\boxlen) -- node[below] {1. slot} (21*\boxlen,-1.3*\boxlen);
  \draw[ultra thin,<->] (21*\boxlen,-1.3*\boxlen) -- node[below] {2. slot} (28*\boxlen,-1.3*\boxlen);



  
   \draw[very thin,->]  (0.5*\boxlen,-1*\boxlen) -- node[below] {time} (4.5*\boxlen,-1*\boxlen);
   \draw[very thin,->]  (-\boxlen,3*\boxlen) -- node[above,rotate=90] {frequency} (-\boxlen,9*\boxlen);


%  \begin{scope}[xshift=\boxlen*19 cm, yshift=9*\boxlen cm]
  \begin{scope}[xshift=\boxlen*30.0 cm, yshift=3*\boxlen cm]
     \draw[draw=black,very thin] (0,\boxlen*11-\boxlen) rectangle (\boxlen,\boxlen*11);
     \draw[draw=black,very thin,fill=\pilotCol] (0,\boxlen*9-\boxlen) rectangle (\boxlen,\boxlen*9);
     \node[right] at (\boxlen,\boxlen*11-0.5*\boxlen) {data symbol};
     \node[right] at (\boxlen,\boxlen*9-0.5*\boxlen) {pilot symbol};
  \end{scope}







==> graphics/resource_grid.tex <==
\begin{tikzpicture}[>=stealth,scale=0.45, every node/.style={scale=0.7},
	 light/.style={thin},
	 grid/.style={very thin,gray},
	 myaxis/.style={line width=1mm}]

\usetikzlibrary{decorations.pathreplacing} 

% whitespace
\draw[white] (-3,-4) rectangle (10,8);

% arrows
\draw[light] (0,-0.35) 	-- 	(0,-3.4);		% left
\draw[light] (3.5,-0.1) -- 	(3.5,-2.3);		% middle
\draw[light] (7,-0.1) 	-- 	(7,-3.4);		% right

\draw[<->,light] (0,-2.1) -- (3.5,-2.1) 	node[midway,above]{slot};
\draw[<->,light] (0,-3.2) -- (7,-3.2)		node[midway,above]{subframe};

% grid
\draw[grid,step=0.5cm] 	(0,0) grid 			(7,6);
\draw[very thick] 		(4,4.5) rectangle 	(4.5,5);
\draw[very thick] 		(0,0) rectangle 	(3.5,6);
\draw[->, thick] 		(-0.25,0) -- (8.5,0);
\draw[->, thick] 		(0,-0.25) -- (0,7.5);

\draw					(3.5,-0.6) 				node[anchor=north,fill=white]{symbols $n$};
\draw					(0,3) 					node[anchor=south,rotate=90]	{subcarrier $k$};

\draw[thick,white] (7.3,0) -- (7.8,0);
\draw[thick,fill=white, line cap=round, dash pattern=on 0pt off 2\pgflinewidth] (7.3,0) -- (7.8,0);

\draw[thick,white] (0,6.3) -- (0,6.8);
\draw[thick,fill=white, line cap=round, dash pattern=on 0pt off 2\pgflinewidth] (0,6.3) -- (0,6.8);



%% labels
% axis
\draw (0.25,0) node[anchor=north]{0};
\draw (3.25,0) node[anchor=north]{6};
\draw (3.75,0) node[anchor=north]{0};
\draw (6.75,0) node[anchor=north]{6};
\draw (0,0.25) node[anchor=east]{0};
\draw (0,5.75) node[anchor=east]{11};

% ResourceElement, ResourceBlock
\draw[-latex] (4.5,7.5)	node[anchor=west] {Resource Block} 		to [out=180,in=90] (2.75,6);
\draw[-latex] (5.5,6.5) node[anchor=west] {Resource Element} 	to [out=180,in=90] (4.25,5);

\end{tikzpicture}

==> graphics/resource_grid_3D.tex <==
%\tdplotsetmaincoords{60}{120}
%\begin{tikzpicture}[tdplot_main_coords,>=stealth,scale=0.8,grid/.style={thin,black}]
\begin{tikzpicture}[>=stealth,scale=0.6,grid/.style={very thin,gray}, 3d/.style={canvas is xy plane at z=0}, border/.style={thick, black}]
\usetikzlibrary{decorations.pathreplacing}

% parameters
\def\layers{3};

% coordinate system
\draw[->,thick] (-0.25,0,0) -- (7.5,0,0) node[anchor=north]{$n$};
\draw[->,thick] (0,-0.25,0) -- (0,4,0) node[anchor=east]{$l$};
\draw[->,thick] (0,0,-0.25) -- (0,0,6.5) node[anchor=east]{$k$};

% resource grids	
\foreach \y in {0,2,3}
{
	\ifthenelse{\y<3}
	{\def\shade{0.6};}
	{\def\shade{1};};
	
	\begin{scope}[opacity=\shade]
		\fill[canvas is xz plane at y=\y,white,opacity=1]	     (0,0) 		rectangle (7,6);
		\fill[canvas is xz plane at y=\y,green!60!black] (1.5,0)	rectangle (2,6);
		\fill[canvas is xz plane at y=\y,green!60!black] (5,0) 		rectangle (5.5,6);
		\fill[canvas is xz plane at y=\y,red!80!black] 	 (6.5,0) 	rectangle (7,6);
		\draw[step=0.5cm,grid,canvas is xz plane at y=\y] (0,0) grid (7,6);
		
		\ifthenelse{\y=3}
		{	
			% borderlines
			\draw[border] (0,\y,0) 	 -- (0,\y,6);
			\draw[border] (7,\y,0)   -- (7,\y,6);
			\draw[border] (0,\y,0)   -- (7,\y,0);
			\draw[border] (0,\y,6)   -- (7,\y,6);
			% slot separation
			\draw[thick] (3.5,\y,0) -- (3.5,\y,6);

			% labels
	
			% n			
			\draw (0.25,\y,0) node [anchor=south]{0};
			\draw (3.25,\y,0) node [anchor=south]{6};
			\draw (3.75,\y,0) node [,anchor=south]{0};
			\draw (6.75,\y,0) node [anchor=south]{6};
			% k
			\draw (0,\y,5.75) node [anchor=east]{11};
			\draw (0,\y,0.25) node [anchor=east]{0};
			% m
			\draw [canvas is xz plane at y=\y,decorate,decoration={brace,mirror,amplitude=10pt},xshift=0pt,yshift=0cm] (0,6) -- (3.5,6) node [black,midway,yshift=-0.45cm] {slot 0};
			\draw [canvas is xz plane at y=\y,decorate,decoration={brace,mirror,amplitude=10pt},xshift=0pt,yshift=0cm] (3.5,6) -- (7,6) node [black,midway,yshift=-0.45cm] {slot 1};
			% reference symbols
			%\draw (1.75,\y,0) node [green!60!black,anchor=south,rotate=45,xshift=0.6cm,yshift=0.0cm]{DMRS};
			%\draw (5.25,\y,0) node [green!60!black,anchor=south,rotate=45,xshift=0.6cm,yshift=0.0cm]{DMRS};
			%\draw (6.75,\y,0) node [red!80!black,anchor=south,rotate=45,xshift=0.6cm,yshift=0.0cm]{SRS};
			\draw[-latex] (8,\y+1,0) node [green!60!black,right]{DMRS}to[out=180,in=90] (1.75,\y,3);
			\draw[-latex] (8,\y+1,0) node [green!60!black,right]{DMRS}to[out=180,in=90] (5.25,\y,3);
			\draw[-latex] (8,\y-0.2,0) node [red!80!black,right]{SRS}to[out=180,in=90] (6.75,\y,3);
		}
		
	\end{scope}
}

\fill[grid,opacity=0.9] (3.5,1.4,6) circle [radius=0.08cm];
\fill[grid,opacity=0.9] (3.5,1,6) 	circle [radius=0.08cm];
\fill[grid,opacity=0.9] (3.5,0.6,6) circle [radius=0.08cm];

\end{tikzpicture}
